Empirical model for combinatorial data center network switch design

Data centers require high-performance network equipment that consume low power and support high bandwidth requirements. In this context, a combinatorial approach was proposed to design data center network (DCN) equipment from a library of components in \cite{infocom}. This library includes power splitter, wavelength multiplexers, reconfigurable add-drop multiplexers and optical amplifiers. When interconnecting optical components, it must be ensured that the resultant network supports specified target bit-error-rates (typically, at most $10^{-12}$). This paper reports experiment conducted on component interconnections and their computed bit-error-rates. From the experimental analysis, it was observed that the desired objective can be decided by considering a zeroth-order threshold for optical power at the receiver and before the amplifier. This paves way for the theoretical evaluation of several other such designs using this empirically derived model.

==> dtree.tex <==
\usetikzlibrary{positioning}
\begin{tikzpicture}
\node[ellipse,text width=16 ex,draw,align=center] (p) {Power before amplification \\ p=0.015};
\node[draw,rectangle,below=of p] (n2) at (-2.5,-0.6) {Node 2 (n=7)};
\node[draw,rectangle,below=of p] (n3) at (2.5,-0.6) {Node 3 (n=16)};
\draw (p) -- (n2.north west) node[midway,fill=white] {$\leq 26.38$};
\draw (p) -- (n3.north east) node[midway,fill=white] {$> 26.38$};
\end{tikzpicture}

==> no-amp.tex <==


\begin{tikzpicture}
\node[draw, align=center] (tx) {\Large Transmitter};
\node[draw, inner sep=5ex,text width=7ex,align=center,right=of tx] (lbb) {\Large Black Box};
%\node[draw, isosceles triangle,align=center,right=of lbb] (amp) {Amplifier};
%\node[draw, inner sep=5ex,text width=7ex,align=center,right=of amp] (rbb) {Right Black Box};
\node[draw, align=center,right=of lbb] (rx) {\Large Receiver};
\draw (tx) -- (lbb) -- (rx);
\end{tikzpicture}

==> schematic.tex <==


\begin{tikzpicture}
\node[draw, align=center] (tx) {\Large Transmitter};
\node[draw, inner sep=5ex,text width=7ex,align=center,right=of tx] (lbb) {\Large Left Black Box};
\node[draw, isosceles triangle,align=center,right=of lbb] (amp) {\Large Amplifier};
\node[draw, inner sep=5ex,text width=7ex,align=center,right=of amp] (rbb) {\Large Right Black Box};
\node[draw, align=center,right=of rbb] (rx) {\Large Receiver};
\draw (tx) -- (lbb) -- (amp) -- (rbb) -- (rx);
\end{tikzpicture}
